Dynamically Scaled Activation Steering

Activation steering has emerged as a powerful method for guiding the behavior of generative models towards desired outcomes such as toxicity mitigation. However, most existing methods apply interventions uniformly across all inputs, degrading model performance when steering is unnecessary. We introduce Dynamically Scaled Activation Steering (DSAS), a method-agnostic steering framework that decouples when to steer from how to steer. DSAS adaptively modulates the strength of existing steering transformations across layers and inputs, intervening strongly only when undesired behavior is detected. At generation time, DSAS computes context-dependent scaling factors that selectively adjust the strength of any steering method. We also show how DSAS can be jointly optimized end-to-end together with the steering function. When combined with existing steering methods, DSAS consistently improves the Pareto front with respect to steering alone, achieving a better trade-off between toxicity mitigation and utility preservation. We further demonstrate DSAS's generality by applying it to a text-to-image diffusion model, showing how adaptive steering allows the modulation of specific concepts. Finally, DSAS introduces minimal computational overhead while improving interpretability, pinpointing which tokens require steering and by how much.

==> (inline-0) <==
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}  % two examples side by side

        % -------- BANANA RELATED --------
        % Row 1
        % Left example (ele1)
        \Large{\textbf{Astronauts training in a zero-gravity simulator}} & \Large{\textbf{Two astronauts working on a satellite repair}} & \Large{\textbf{An astronaut stepping onto a lunar module ladder}} \\ [0.5em]
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_0}
           & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_2_dsas_100} \\
        \end{tabular} &
        
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ast_3_dsas_100} \\
        \end{tabular} \\ [6em]

        \midrule \\ [0.15cm]

        % -------- NON BANANA RELATED --------
        \Large{\textbf{A golden retriever running in a park}} & \Large{\textbf{A scenic photo of a waterfall}} & \Large{\textbf{A classic sports car in a garage}} \\ [0.5em]
        % Row 1
        % Left example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_2_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ast_3_dsas_100} \\
        \end{tabular}

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}  % two examples side by side

        % -------- BANANA RELATED --------
        % Row 1
        % Left example (appl1)
        \Large{\textbf{A juicy apple on a cutting board}} & \Large{\textbf{Green apples growing on a tree}} & \Large{\textbf{A bowl containing apples and bananas}} \\ [0.5em]
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_0}
           & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (appl1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_2_dsas_100} \\
        \end{tabular} &
        
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/appl_3_dsas_100} \\
        \end{tabular} \\ [6em]

        \midrule \\ [0.15cm]

        % -------- NON BANANA RELATED --------
        \Large{\textbf{A golden retriever running in a park}} & \Large{\textbf{A scenic photo of a waterfall}} & \Large{\textbf{A classic sports car in a garage}} \\ [0.5em]
        % Row 1
        % Left example (non_appl1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_appl1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_2_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_appl1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_appl_3_dsas_100} \\
        \end{tabular}

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}  % two examples side by side

        % -------- BANANA RELATED --------
        % Row 1
        % Left example (phn1)
        \Large{\textbf{A smartphone showing a music playlist}} & \Large{\textbf{A person holding a phone while drinking coffee}} & \Large{\textbf{A phone resting on a desk with a keyboard nearby}} \\ [0.5em]
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_0}
           & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (phn1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_2_dsas_100} \\
        \end{tabular} &
        
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/phn_3_dsas_100} \\
        \end{tabular} \\ [6em]

        \midrule \\ [0.15cm]

        % -------- NON BANANA RELATED --------
        \Large{\textbf{A golden retriever running in a park}} & \Large{\textbf{A scenic photo of a waterfall}} & \Large{\textbf{A classic sports car in a garage}} \\ [0.5em]
        % Row 1
        % Left example (non_phn1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_phn1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_2_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_phn1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_phn_3_dsas_100} \\
        \end{tabular}

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}  % two examples side by side

        % -------- BANANA RELATED --------
        % Row 1
        % Left example (ele1)
        \Large{\textbf{An elephant walking beside a safari jeep}} & \Large{\textbf{A herd of elephants moving through a misty valley}} & \Large{\textbf{Elephants playing together near a watering hole}} \\ [0.5em]
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_0}
           & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_2_dsas_100} \\
        \end{tabular} &
        
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/ele_3_dsas_100} \\
        \end{tabular} \\ [6em]

        \midrule \\ [0.15cm]

        % -------- NON BANANA RELATED --------
        \Large{\textbf{A golden retriever running in a park}} & \Large{\textbf{A scenic photo of a waterfall}} & \Large{\textbf{A classic sports car in a garage}} \\ [0.5em]
        % Row 1
        % Left example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_2_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_ele_3_dsas_100} \\
        \end{tabular}

    \end{tabular}
\begin{tabular}{c @{\hspace{0.2cm}} c @{\hspace{0.2cm}} c}  % two examples side by side

        % -------- BANANA RELATED --------
        % Row 1
        % Left example (ele1)
        \Large{\textbf{An elephant walking beside a safari jeep}} & \Large{\textbf{A herd of elephants moving through a misty valley}} & \Large{\textbf{Elephants playing together near a watering hole}} \\ [0.5em]
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_0}
           & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_2_dsas_100} \\
        \end{tabular} &
        
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/csl_3_dsas_100} \\
        \end{tabular} \\ [6em]

        \midrule \\ [0.15cm]

        % -------- NON BANANA RELATED --------
        \Large{\textbf{A golden retriever running in a park}} & \Large{\textbf{A scenic photo of a waterfall}} & \Large{\textbf{A classic sports car in a garage}} \\ [0.5em]
        % Row 1
        % Left example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}
                        >{\centering\arraybackslash}m{0.127\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_1_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_1_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_2_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_2_dsas_100} \\
        \end{tabular}
        &
        % Right example (non_ele1)
        \begin{tabular}{>{\centering\arraybackslash}m{0.04\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}
                        >{\centering\arraybackslash}m{0.13\textwidth}}
            \rotatebox{90}{\textbf{\caa}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_100} \\
            
            \rotatebox{90}{\textbf{\caadsas}}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_bnn_3_0}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_dsas_25}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_dsas_50}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_dsas_75}
            & \includegraphics[width=0.125\textwidth]{assets/figures/diffusion_images/non_csl_3_dsas_100} \\
        \end{tabular}
